SaGe: Web Preemption for Public SPARQL Query Services

To provide stable and responsive public SPARQL query services, data providers enforce quotas on server usage. Queries which exceed these quotas are interrupted and deliver partial results. Such interruption is not an issue if it is possible to resume queries execution afterward. Unfortunately, there is no preemption model for the Web that allows for suspending and resuming SPARQL queries. In this paper, we propose SaGe: a SPARQL query engine based on Web preemption. SaGe allows SPARQL queries to be suspended by the Web server after a fixed time quantum and resumed upon client request. Web preemption is tractable only if its cost in time is negligible compared to the time quantum. The challenge is to support the full SPARQL query language while keeping the cost of preemption negligible. Experimental results demonstrate that SaGe outperforms existing SPARQL query processing approaches by several orders of magnitude in term of the average total query execution time and the time for first results.

==> figures/automata.tex <==
\begin{tikzpicture}[shorten >=1pt, node distance=3cm, on grid,every initial by arrow/.style={-latex,thick}]
  \tikzstyle{smaller}=[inner sep=0.5pt, minimum size=20pt, ellipse, align=center]
  \tikzstyle{exec_path}=[thick, draw=blue]


	\node[initial, state, smaller] (new) {New\\query};
	\node[state, smaller, above=2cm of new] (waiting) {Waiting\\in queue};
	\node[state, smaller, above=2cm of waiting] (running) {Running};
	\node[state, smaller, right=of waiting] (save) {Suspended};
	\node[state, smaller, below=2cm of save] (suspend) {Saved};
	\node[accepting, state, smaller, right=of suspend] (done) {Done};

	\node[draw,thick,dotted,fit=(waiting) (running) (save),label=above:{\textbf{Preemptive Web Server}}] {};
	\node[draw,thick,dotted,fit=(new) (suspend) (done),label=below:{\textbf{Smart Web Client}}] {};

	\path[->,-latex,thick]
		(new) edge node [left, align=center, text width=1.5cm] {$Q$ sent to server} (waiting)
		(waiting) edge node [left=1mm, align=center, text width=1.2cm, fill=white] {Worker available} (running)
		(running) edge [bend left] node [above, sloped, align=center, text width=2cm, fill=white] {Execution completed} (done)
		(running) edge node [below, sloped, align=center, text width=2cm] {Quantum exhausted} (save)
		(save) edge node [right=1mm, align=center, text width=1.5cm] {Server sends $S_i$} (suspend)
		(suspend) edge node [below=1mm, sloped, align=center, text width=2cm, fill=white] {Client sends $S_i$} (waiting);
\end{tikzpicture}


==> figures/client_plan.tex <==
\begin{tikzpicture}
 \tikzstyle{level 1}=[level distance=0.7cm, sibling distance=2cm]
 \tikzstyle{level 2}=[sibling distance=2cm]
 \tikzstyle{level 3}=[sibling distance=2cm]
  \node (proj) {$\pi_{\text{?name, ?place}}$}
  child {
    	node (bind_join) {\textsc{BindLeftJoin}}
	child { node (bgp) {$tp_1 \bowtie tp_2$} }
	child { node (tp3) {$tp_3$} }
  };

\node[draw,thick,dotted,fit=(proj) (bind_join),label=left:{\textbf{\sagee client}}] {};
\node[draw,thick,dotted,fit=(bgp) (tp3),label=left:{\textbf{\sagee server}}] {};

\end{tikzpicture}


==> figures/plots/overhead_watdiv.tex <==
\begin{tikzpicture}
	\begin{axis}[
		scale=0.45,
		height=7cm,
    width=10cm,
		xlabel=WatDiv Dataset size (nb of triples),
		ylabel=Avg. duration (ms),
		enlargelimits=0.2,
		enlarge x limits=0.5,
		legend style={at={(0.5,1.25)},anchor=north},
		legend columns=2,
		ybar=4pt,
		bar width=9pt,
		symbolic x coords={$10^6$, $10^7$, $10^8$},
		xtick=data,
		every node near coord/.append style={font=\small},
		nodes near coords,
		grid=both,
    		grid style={line width=.1pt, draw=gray!10},
    		major grid style={line width=.2pt,draw=gray!50}]
		\addplot[black,fill=blue!80!white] coordinates {($10^6$, 1.442045133820285) ($10^7$, 1.6558038462400018) ($10^8$, 1.5072508498660284)};
		\addplot[black,fill=red!80!white,postaction={pattern=north east lines}] coordinates {($10^6$, 1.1547279856905164) ($10^7$, 0.894600288705793) ($10^8$, 0.8491159259080842)};
		\legend{\texttt{Resume}, \texttt{Suspend}}
	\end{axis}
\end{tikzpicture}


==> figures/q1_page.tex <==
\begin{tikzpicture}
  \tikzstyle{level 1}=[level distance=0.5cm,sibling distance=3.8cm]
  \tikzstyle{level 2}=[level distance=1.2cm, sibling distance=4.5cm]
  \tikzstyle{level 3}=[level distance=1.5cm, sibling distance=4.5cm]
  \tikzstyle{level 4}=[level distance=1.9cm, sibling distance=2.8cm]
  \node [draw] (root) {A \sagee page}
  child { node (bindings) {Mappings}
  }
  child {
  	node {Saved state}
    	child {
          node [align=center] {$\pi_{\text{?v0, ?v1}}$ \\
            $\mu_c = \{$ {\small ?v0 $\mapsto$ wm:Offer81505,} \\
          {\small ?v1 $\mapsto$ wm:Product11,} \\
          {\small ?v3 $\mapsto$ "4355"} $\}$ }
		child { node [align=center] {Index Loop join \\ $\mu_c = \{$ {\small ?v1 $\mapsto$ wm:Product12,} {\small ?v3 $\mapsto$ "4356"} $\}$ }
      		  child { node [align=center]{Index Scan $\llbracket tp_2 \rrbracket_\mathcal{D}$ \\$t_i = 224$}
        edge from parent node [midway,sloped, above] {source}
            }
            child { node [align=center]{Index Scan $\llbracket \mu_c(tp_1) \rrbracket_\mathcal{D}$ \\$t_i = 2$}
              edge from parent node [midway,sloped, above] {inner}
            }
          }
	}
};

  \node [draw, align=center, below=2mm of bindings] (b1) {
      ?v0 $\mapsto$ wm:Offer79386 \\
      ?v1 $\mapsto$ wm:Product10014
  };

  \node [draw, align=center, below=2mm of b1] (b2) {
      ?v0 $\mapsto$ wm:Offer81506 \\
      ?v1 $\mapsto$ wm:Product10066
  };

  \node [left=0.5mm of b1] {$\mu_1$};
  \node [left=0.5mm of b2] {$\mu_2$};

  \path [draw]
    (bindings) edge (b1)
    (b1) edge (b2);

  \node [align=center, below=2mm of b2] (bdots) {$\vdots$};

\end{tikzpicture}


==> figures/timeline/fcfs.tex <==
  \begin{tikzpicture}[scale=0.1]
  	\draw (10, 5) node {\textbf{FCFS}};
    % draw horizontal line   
    \draw (0,0) -- (70,0);

    % draw vertical lines
    \foreach \x in {0,60,65,70} {
      \draw (\x cm, 0pt) node{$ | $} ;
      \draw (\x cm,3pt) node[below=3pt] { \small{\x}} ;
    }

    % draw nodes
    \draw (30,0) node[above=3pt] {$Q_1$};
    \draw (62.5,0) node[above=3pt] {$Q_2$};
    \draw (67.5,0) node[above=3pt] {$Q_3$};
  \end{tikzpicture}


==> figures/timeline/rr.tex <==
 \begin{tikzpicture}[scale=0.1]
 	\draw (10, -10) node {\textbf{Web preemption}};
    % draw horizontal line
    \draw (0,0) -- (76,0);

    % draw vertical lines
     \foreach \x in {30,43}{
       \filldraw[pattern=north east lines] (\x,0) rectangle (\x+3,3);
      }
    \foreach \x in {0,30,33,38,43,46,76} {
      \draw (\x cm, 0pt) node{$ | $} ;
      \draw (\x cm,3pt) node[below=3pt] {\small{\x}} ;
    }

    % draw nodes
    \draw (15,0) node[above=1pt] {$ Q_1  $};
    \draw (35.5,0) node[above=1pt] (q2) {$ Q_2 $};
    \draw (40.5,0) node[above=1pt] {$ Q_3 $};
    \draw (61,0) node[above=1pt] {$ Q_1 $};
 \end{tikzpicture}

